Modeling dependence in sparse time series of Insurance Claims

Modeling the dependence between multiple risk types is a central challenge in contemporary insurance risk management. The standard approaches, L\'evy copulas and zero-mixed models, often face practical difficulties in simulation and parameter calibration. In this paper, we introduce the Comb-Bernoulli model, a novel framework for capturing dependence between sparse time series of insurance risks, bridging the benefits of the two standard approaches. The (traditional) copula structure of the proposed model enables tractable: i) simulation, ii) likelihood evaluation, and iii) estimation of dependence parameters. We present the general properties of the model and analyze in detail the Gaussian copula case with lognormal marginals. Moreover, we illustrate an application using the Danish fire insurance dataset, highlighting both the modeling strengths and numerical efficiency of our approach in real-world risk management.

==> IMG/tikzfigure_copulasimul.tikz <==
\begin{tikzpicture}

	% colored areas
	%\fill[gray!40] (1.50, 1.10) rectangle (4.00, 4.00);

	\foreach \Point in {
	(3.77,3.51), 
	(2.42,2.33), 
	(0.29,0.91), 
	(3.33,1.34), 
	(3.88,3.84), 
	(3.87,3.20), 
	(2.40,1.39), 
	(0.66,0.53),
	(0.97,0.68), 
	(3.30,3.16), 
	(0.47,0.51), 
	(0.35,0.90), 
	(1.76,0.47),
	(0.78,2.29),
	(1.19,1.88),
	(2.51,2.51),
	(2.63,3.87),
	(2.66,2.87),
	(2.95,1.93),
	(2.45,1.27),
	(1.73,0.17),
	(1.47,3.09),
	(2.31,3.01),
	(1.87,3.69),
	(3.80,3.92),
	(3.22,1.84),
	(0.46,0.81),
	(0.57,1.75),
	(2.43,1.26),
	(3.13,3.25),
	(0.72,1.40),
	(2.17,2.31),
	(0.73,0.08),
	(1.41,2.58),
	(1.63,2.44),
	(1.67,2.22),
	(2.69,2.56),
	(1.74,2.63),
	(0.64,0.96),
	(3.71,3.06),
	(2.25,1.60),
	(0.17,1.59),
	(2.35,3.22),
	(3.58,3.13),
	(0.87,1.82),
	(1.12,2.12),
	(2.89,2.59),
	(0.56,1.14),
	(0.10,0.61),
	(2.15,2.13),
	(2.94,0.97),
	(3.41,1.87),
	(1.22,0.83),
	(3.19,1.28)
	}{
    	\node[blue] at \Point {\textbullet};
	}

	% axes
    \draw[->, line width=0.3mm] (-0.5, 0) -- (5.5, 0);
    \draw[->, line width=0.3mm] (0, -0.5) -- (0, 5.5);
    \node at (5.00, 0.30) {$u_1$};
    \node at (0.35, 5.00) {$u_2$};

	% other perimeter line
 	\draw[-, line width=0.5mm] (0, 4) -- (0, 0);
    \draw[-, line width=0.5mm] (4, 0) -- (0, 0);
    \draw[-, line width=0.5mm] (0, 4) -- (4, 4);
    \draw[-, line width=0.5mm] (4, 0) -- (4, 4);

    \node at (4.00, -0.35) {$1$};
    \node at (-0.25, 4.00) {$1$};
    
	% other perimeter line
    \draw[dashed, line width=0.3mm, color=gray!60] (0, 1.1) -- (4, 1.1);
    \draw[dashed, line width=0.3mm, color=gray!60] (1.5, 0) -- (1.5, 4);

    %\node at (1.50, -0.35) {$1-p_1$};
    %\node at (-0.85, 1.10) {$1-p_2$};
    
    \node at (2, -1.25) {(a)}; 
    
\end{tikzpicture}
% End of code

==> IMG/tikzfigure_regions.tikz <==
\begin{tikzpicture}

	% colored areas
	\fill[gray!40] (1.50, 1.10) rectangle (4.00, 4.00);

	\draw [pattern={Lines[angle=45,distance=5pt]},pattern color=gray!60] 
    (1.50, 0.00) rectangle (4.00, 1.10);
	\draw [pattern={Lines[angle=45,distance=5pt]},pattern color=gray!60] 
    (0.00, 1.10) rectangle (1.50, 4.00);

	% axes
    \draw[->, line width=0.3mm] (-0.5, 0) -- (5.5, 0);
    \draw[->, line width=0.3mm] (0, -0.5) -- (0, 5.5);
    \node at (5.00, 0.30) {$u_1$};
    \node at (0.35, 5.00) {$u_2$};

	% other perimeter line
 	\draw[-, line width=0.5mm] (0, 4) -- (0, 0);
    \draw[-, line width=0.5mm] (4, 0) -- (0, 0);
    \draw[-, line width=0.5mm] (0, 4) -- (4, 4);
    \draw[-, line width=0.5mm] (4, 0) -- (4, 4);

    \node at (4.00, -0.35) {$1$};
    \node at (-0.25, 4.00) {$1$};
    
	% other perimeter line
    \draw[-, line width=0.3mm] (0, 1.1) -- (4, 1.1);
    \draw[-, line width=0.3mm] (1.5, 0) -- (1.5, 4);

    \node at (1.50, -0.35) {$1-p_1$};
    \node at (-0.85, 1.10) {$1-p_2$};

	%\draw[pattern=crosshatch dots gray, pattern color=blue] (1.50, 1.10) rectangle (4.00, 4.00);
%	\draw[pattern=north west lines, pattern color=blue] (1.50, 1.10) rectangle (4.00, 4.00);

    \node at (2, -1.25) {(b)};     
    
\end{tikzpicture}
% End of code
